The Viability of Crowdsourcing for RAG Evaluation

How good are humans at writing and judging responses in retrieval-augmented generation (RAG) scenarios? To answer this question, we investigate the efficacy of crowdsourcing for RAG through two complementary studies: response writing and response utility judgment. We present the Crowd RAG Corpus 2025 (CrowdRAG-25), which consists of 903 human-written and 903 LLM-generated responses for the 301 topics of the TREC RAG'24 track, across the three discourse styles 'bulleted list', 'essay', and 'news'. For a selection of 65 topics, the corpus further contains 47,320 pairwise human judgments and 10,556 pairwise LLM judgments across seven utility dimensions (e.g., coverage and coherence). Our analyses give insights into human writing behavior for RAG and the viability of crowdsourcing for RAG evaluation. Human pairwise judgments provide reliable and cost-effective results compared to LLM-based pairwise or human/LLM-based pointwise judgments, as well as automated comparisons with human-written reference responses. All our data and tools are freely available.

==> figure-overview.tex <==
\begin{tikzpicture}[
    every node/.style = {
        font=\sffamily\small,
        align=center,
        minimum height=16pt,
        rounded corners=4pt
    },
    every label/.style = {
        font=\sffamily\footnotesize\bfseries,
        color=Gray2,
        align=center,
        label distance=1pt,
        inner sep=0,
        align=left,
        minimum height=8pt,
    },
    every path/.style = {
        draw=Gray1,
        line width=.6pt
    }
]
\node[draw, label={[text width=\columnwidth-8pt-16pt]above:Collection},          text width=\columnwidth-8pt-16pt                                                            ] (sources)      {TREC~RAG: \SI{301}{} Topics with \SI{20}{} retrieved sources each};
\node[draw, label={[text width=\columnwidth-8pt-16pt]above:Instructions},        text width=\columnwidth-8pt-16pt,   below = 16pt of sources                                 ] (instructions) {3 style instructions: Bullet, Essay, News};

\begin{scope}[local bounding box=ds]
    \node[draw, text width=1.00\columnwidth-8pt-16pt, below = 18pt of instructions                           ] (responses)   {\emojihuman\xspace\SI{903}{} human-written, \emojimodel\xspace\SI{903}{} LLM-generated Responses};
    \node[draw, text width=1.00\columnwidth-8pt-16pt, below = 12pt of responses                              ] (quality)     {\SI{13454}{} pairwise utility labels across 7 dimensions};
\end{scope}
\draw[name path global=bbox, dashed, rounded corners=6pt] ($(ds.south west) + (-4pt, -4pt)$) rectangle ($(ds.north east) + (4pt, 4pt)$);
\node[label={[text width=\columnwidth-8pt-16pt]above:Crowdsourcing}, text width=1.00\columnwidth-8pt-16pt] at ($(ds.north) + (0pt, -4pt)$) {};

\node[draw, label={[text width=\columnwidth-.4cm-16pt]above:Analysis},     text width=\columnwidth-8pt-16pt,    below = 18pt of quality] (analysis) {A Human Baseline for RAG  Evaluation?};

\path[-{Latex[round, open, sep=3pt]}] (sources)                              -- (instructions);
\path[-{Latex[round, open, sep=3pt]}] (instructions)                         -- (responses);
\path[-{Latex[round, open, sep=3pt]}] (responses.south -| quality.north)     -- (quality.north);
\path[-{Latex[round, open, sep=3pt]}] (ds.south)                        -- (analysis.north -| quality.south);
\end{tikzpicture}

